Self-supervised Learning Of Visual Pose Estimation Without Pose Labels By Classifying LED States

We introduce a model for monocular RGB relative pose estimation of a ground robot that trains from scratch without pose labels nor prior knowledge about the robot's shape or appearance. At training time, we assume: (i) a robot fitted with multiple LEDs, whose states are independent and known at each frame; (ii) knowledge of the approximate viewing direction of each LED; and (iii) availability of a calibration image with a known target distance, to address the ambiguity of monocular depth estimation. Training data is collected by a pair of robots moving randomly without needing external infrastructure or human supervision. Our model trains on the task of predicting from an image the state of each LED on the robot. In doing so, it learns to predict the position of the robot in the image, its distance, and its relative bearing. At inference time, the state of the LEDs is unknown, can be arbitrary, and does not affect the pose estimation performance. Quantitative experiments indicate that our approach: is competitive with SoA approaches that require supervision from pose labels or a CAD model of the robot; generalizes to different domains; and handles multi-robot pose estimation.

==> figures/detection.tikz <==

%
\begin{tikzpicture}%
% 
\pgfplotsset{%
  % colormap={inferno}{
  %   rgb(0)=(0.001462, 0.000466, 0.013866),
  %   rgb(15)=(0.037668, 0.025921, 0.132232),
  %   rgb(30)=(0.116656, 0.047574, 0.272321),
  %   rgb(45)=(0.217949, 0.036615, 0.383522),
  %   rgb(60)=(0.316282, 0.053490, 0.425116),
  %   rgb(75)=(0.410113, 0.087896, 0.433098),
  %   rgb(90)=(0.503493, 0.121575, 0.423356),
  %   rgb(105)=(0.596940, 0.154848, 0.398125),
  %   rgb(120)=(0.688653, 0.192239, 0.357603),
  %   rgb(135)=(0.775059, 0.239667, 0.303526),
  %   rgb(150)=(0.851384, 0.302260, 0.239636),
  %   rgb(165)=(0.912966, 0.381636, 0.169755),
  %   rgb(180)=(0.956852, 0.475356, 0.094695),
  %   rgb(195)=(0.981895, 0.579392, 0.026250),
  %   rgb(210)=(0.987464, 0.690366, 0.079990),
  %   rgb(225)=(0.973088, 0.805409, 0.216877),
  %   rgb(240)=(0.947594, 0.917399, 0.410665),
  %   rgb(255)=(0.988362, 0.998364, 0.644924),
  % },
  colormap={allwhite}{rgb(0)=(1.0,1.0,1.0), rgb(255)=(1.0,1.0,1.0)},
}%
% 
\def\confmatlen{30mm}%
% 
\begin{axis}[%
 %
 name=roc,
 axis equal,
 %
 height=58mm,
 width=58mm,
 %
 xlabel={False Positive Rate},
 ylabel={True Positive Rate},
 %
 xmin=-0.1, xmax=1.1,
 ymin=-0.1, ymax=1.1,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=4,
 minor y tick num=4,
 xticklabels={0, 25, 50, 75, 100},
 yticklabels={0, 25, 50, 75, 100},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot[color=wong_gray,line width=1.0pt,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
\addplot[color=wong_black,line width=0.7pt] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},0.90) (\pgfkeysvalueof{/pgfplots/xmax},0.90)};%
\addplot[color=wong_blue,line width=0.7pt,dashed] table[x=led_fpr,y=led_tpr] {detection.csv};%
\addplot[color=wong_pink,line width=0.7pt] table[x=pos_fpr,y=pos_tpr] {detection.csv};%
% 
\node at (axis cs:0.16,0.59) [font={\footnotesize},anchor=mid west,align=center] {\color{wong_pink}$\hat{P}_\text{ms-norm}$};%
\node at (axis cs:-0.03,1.03) [font={\footnotesize},anchor=mid west,align=center] {\color{wong_blue}\textit{LED Confidence}};%
\node at (axis cs:0.65,0.83) [font={\footnotesize},anchor=mid west,align=center] {\color{wong_black}Threshold};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=cm_entropy,
 at=(roc.outer south east),
 anchor=outer south west,
 xshift=7mm,
 %
 height=\confmatlen,
 width=\confmatlen,
 %
 title={\textit{LED Confidence}},
 title style={anchor=north, yshift=4mm, color=wong_blue},
 xlabel={Predicted Visibility},
 % 
 enlargelimits=false,
 %
 xtick={0,1},
 xticklabels={No, Yes},
 ytick={0,1},
 yticklabels={No, Yes},
 yticklabel style={rotate=90},
 xtick style={draw=none},
 ytick style={draw=none},
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
 colormap name=allwhite,
 point meta min=000,
 point meta max=100,
 %
]%
\addplot[matrix plot, point meta=explicit, nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%}, every node near coord/.style={anchor=center,color=black},font={\footnotesize}] coordinates {
 (0,0) [93] (1,0) [7]

 (0,1) [10] (1,1) [90]
};
% 
\end{axis}%
% 
\node at (cm_entropy.north west) [rotate=90,font=\small,anchor=center,xshift=4mm,yshift=9mm] {Robot Visibility};%
% 
\begin{axis}[%
 %
 name=cm_pos,
 at=(cm_entropy.above north west),
 anchor=south west,
 yshift=2mm,
 %
 height=\confmatlen,
 width=\confmatlen,
 %
 title={$\hat{P}_\text{ms-norm}$},
 title style={anchor=north, yshift=4mm, color=wong_pink},
 % 
 enlargelimits=false,
 %
 xmajorticks=false,
 ytick={0,1},
 yticklabels={No, Yes},
 yticklabel style={rotate=90},
 xtick style={draw=none},
 ytick style={draw=none},
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
 colormap name=allwhite,
 point meta min=000,
 point meta max=100,
 %
]%
\addplot[matrix plot, point meta=explicit, nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%}, every node near coord/.style={anchor=center,color=black},font={\footnotesize}] coordinates {
 (0,0) [37] (1,0) [63]

 (0,1) [10] (1,1) [90]
};
% 
\end{axis}%
% 
\end{tikzpicture}%
%

==> figures/finetuning.tikz <==

%
\def\finetuneheight{32mm}
% 
\begin{tikzpicture}%
% 
\begin{axis}[%
 %
 name=tuning_uv,
 %
 height=\finetuneheight,
 width=\linewidth,
 %
 ylabel={$E_{uv}$ [px]},
 %
 xmin=-5, xmax=125,
 ymin=-20, ymax=270,
 %
 ytick={0, 125, 250},
 minor x tick num=3,
 minor y tick num=4,
 xticklabels=\empty,
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot[color=wong_gray,line width=0.7pt,dashed] table[x=samples,y=mean_uv] {tuning.csv};%
\addplot[color=wong_magenta,line width=0.7pt,dashed] table[x=samples,y=upper_uv] {tuning.csv};%
\addplot[color=wong_green,line width=0.7pt,mark=*,mark size=1pt,restrict x to domain=1:120] table[x=samples,y=scratch_uv] {tuning.csv};%
\addplot[color=wong_gold,line width=0.7pt,mark=*,mark size=1pt] table[x=samples,y=tuning_uv] {tuning.csv};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=tuning_psi,
 at=(tuning_uv.below south),
 yshift=1mm,
 anchor=north,
 %
 height=\finetuneheight,
 width=\linewidth,
 %
 ylabel={$E_{\psi}$ [deg]},
 %
 xmin=-5, xmax=125,
 ymin=-10, ymax=110,
 %
 ytick={0, 50, 100},
 minor x tick num=3,
 minor y tick num=4,
 xticklabels=\empty,
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot[color=wong_gray,line width=0.7pt,dashed] table[x=samples,y=mean_psi] {tuning.csv};%
\addplot[color=wong_magenta,line width=0.7pt,dashed] table[x=samples,y=upper_psi] {tuning.csv};%
\addplot[color=wong_green,line width=0.7pt,mark=*,mark size=1pt,restrict x to domain=1:120] table[x=samples,y=scratch_psi] {tuning.csv};%
\addplot[color=wong_gold,line width=0.7pt,mark=*,mark size=1pt] table[x=samples,y=tuning_psi] {tuning.csv};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=tuning_dist,
 at=(tuning_psi.below south),
 yshift=1mm,
 anchor=north,
 %
 height=\finetuneheight,
 width=\linewidth,
 %
 xlabel={Fine-tuning Samples [$10^3$]},
 ylabel={$E_{d}$ [\%]},
 %
 xmin=-5, xmax=125,
 ymin=-5, ymax=55,
 %
 xtick={0, 20, 40, 60, 80, 100, 120},
 ytick={0, 25, 50},
 minor x tick num=1,
 minor y tick num=4,
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot[color=wong_gray,line width=0.7pt,dashed] table[x=samples,y=mean_dist] {tuning.csv};%
\addplot[color=wong_magenta,line width=0.7pt,dashed] table[x=samples,y=upper_dist] {tuning.csv};%
\addplot[color=wong_green,line width=0.7pt,mark=*,mark size=1pt,restrict x to domain=1:120] table[x=samples,y=scratch_dist] {tuning.csv};%
\addplot[color=wong_gold,line width=0.7pt,mark=*,mark size=1pt] table[x=samples,y=tuning_dist] {tuning.csv};%
% 
\node at (axis cs:62,40) [font={\scriptsize},anchor=mid west] {\color{wong_gray}\textit{Mean Predictor}};%
\node at (axis cs:0,5) [font={\scriptsize},anchor=mid west] {\color{wong_magenta}\textit{Upperbound}};%
\node at (axis cs:35,48) [font={\scriptsize},anchor=mid west] {\color{wong_green}\textit{From Scratch}};%
\node at (axis cs:29,17) [font={\scriptsize},anchor=mid west] {\color{wong_gold}\textit{Fine-tuning}};%
% 
\end{axis}%
% 
\end{tikzpicture}%
%

==> figures/scatter.tikz <==
\begin{tikzpicture}[background rectangle/.style={fill=red!20}]%
% ,show background rectangle
% 
\def\scatterlen{32mm}
% 
\begin{scope}
% 
\clip(-1.1,-2.85) rectangle (4.15,2.1);
% 
\begin{axis}[%
 %
 name=scatter_u,
 axis equal,
 axis on top,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$u$[px]},
 ylabel={Prediction},
 title style={yshift=-2mm,},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={0, 160, 320, 480, 640},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_u.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_v,
 axis equal,
 axis on top,
 at=(scatter_u.right of north east),
 anchor=left of north west,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$v$[px]},
 title style={yshift=-2mm,},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={0, 90, 180, 270, 360},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_v.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_psi,
 axis equal,
 axis on top,
 at=(scatter_u.below south west),
 anchor=above north west,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$\psi$[deg]},
 title style={yshift=-2mm,},
 xlabel={Ground Truth},
 ylabel={Prediction},
 ylabel shift=-1mm,
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={-180,-90,0,90,180},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small, yshift=2mm,},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_psi.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_dist,
 axis equal,
 axis on top,
 at=(scatter_v.below south west),
 anchor=above north west,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$d$[m]},
 title style={yshift=-2mm,},
 xlabel={Ground Truth},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={0, 1, 2, 3, 4},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small, yshift=2mm,},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_d.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\end{scope}
% 
\end{tikzpicture}%
%
